The Rise of Age-Friendly Jobs

In 1990, one in five U.S. workers were aged over 50 years whereas today it is one in three. One possible explanation for this is that occupations have become more accommodating to the preferences of older workers. We explore this by constructing an "age-friendliness" index for occupations. We use Natural Language Processing to measure the degree of overlap between textual descriptions of occupations and characteristics which define age-friendliness. Our index provides an approximation to rankings produced by survey participants and has predictive power for the occupational share of older workers. We find that between 1990 and 2020 around three quarters of occupations have seen their age-friendliness increase and employment in above-average age-friendly occupations has risen by 49 million. However, older workers have not benefited disproportionately from this rise, with substantial gains going to younger females and college graduates and with male non-college educated workers losing out the most. These findings point to the need to frame the rise of age-friendly jobs in the context of other labour market trends and imperfections. Purely age-based policies are insufficient given both heterogeneity amongst older workers as well as similarities between groups of older and younger workers. The latter is especially apparent in the overlapping appeal of specific occupational characteristics.

==> tables/BO_decomposition.tex <==
\begin{tabular}{llll}

\toprule

& Increase due to AFI &  Due to Employment Shift & Interaction \\
\midrule
Total & 91.9 & 6.3 & 1.8 \\
15-24 & 89.0 & 5.8 & 5.2 \\
25-49 & 95.7 & 2.2 & 2.1 \\
50-64 & 93.8 & 7.9 & -1.7 \\
65-74 & 85.5 & 14.9 & -0.4 \\
Female & 109.3 & -5.7 & -3.7 \\
Male & 77.9 & 16.4 & 5.8 \\
College & 95.4 & 9.1 & -4.5 \\
No College & 101.4 & -1.6 & 0.3 \\

\bottomrule
\end{tabular}


==> tables/ProbabilityTopQuartile.tex <==
\begin{tabular}{lllr}

\toprule

& 1990 & 2020 & Change in Employment (Millions) \\
\midrule
Graduates 15-49 & 0.27 & 0.49 & 14.0\\
Graduates 50-74 & 0.28 & 0.53 & 12.6 \\
Non- Graduates 15-49 & 0.25 & 0.35 & 0.0\\
Non-Graduates 50-74 & 0.27 & 0.37 & 15 \\
Females 15-49 & 0.31 & 0.48 & 8.0 \\
Females 50-74 & 0.32 & 0.52 & 14.0 \\
Males 15-49 & 0.21 & 0.32 & 5.9\\
Males 50-74 & 0.23 & 0.35 & 13.6\\
Female Graduates 15-49 & 0.26 & 0.52 & 9.2 \\
Female Graduates 50-74 & 0.23 & 0.56 & 6.6\\
Female Non-Grad. 15-49 & 0.33 & 0.46 & -1.2\\
Female Non-Grad. 50-74 & 0.34 & 0.49 & 7.4\\
Male Graduates 15-49 & 0.29 & 0.44 & 4.8\\
Male Graduates 50-74 & 0.31 & 0.51 & 6.0\\
Male Non-Grad. 15-49 & 0.18 & 0.26 & 1.1\\
Male Non-Grad. 50-74 & 0.20 & 0.26 & 7.6\\
\bottomrule
\end{tabular}



==> tables/listings_topbottom10_index_maestas_from1990_to2020.tex <==
\begin{tabular}{llll}
\toprule
          & Year &                                               1990 &                                               2020 \\
 & Rank &                                                    &                                                    \\
\midrule
Top 10 & 1  &              Vocational and educational counselors &                                             Guides \\
          & 2  &                                       Proofreaders &       Transportation ticket and reservation agents \\
          & 3  &           Baggage porters, bellhops and concierges &         Receptionists and other information clerks \\
          & 4  &        Supervisors of motor vehicle transportation &                 Advertising and related sales jobs \\
          & 5  &                  Production supervisors or foremen &                      Secretaries and stenographers \\
          & 6  &  Insurance adjusters, examiners, and investigators &       Human resources and labor relations managers \\
          & 7  &                                        Bus drivers &                                       Proofreaders \\
          & 8  &                                 Financial managers &                        Insurance sales occupations \\
          & 9  &                                         Messengers &                      Business and promotion agents \\
          & 10 &         Garbage and recyclable material collectors &  Insurance adjusters, examiners, and investigators \\
\midrule
Bottom 10 & 1  &                        Concrete and cement workers &                        Concrete and cement workers \\
          & 2  &                Tool and die makers and die setters &                                         Carpenters \\
          & 3  &                                         Carpenters &             Painters, construction and maintenance \\
          & 4  &              Masons, tilers, and carpet installers &              Masons, tilers, and carpet installers \\
          & 5  &              Mixing and blending machine operators &                Tool and die makers and die setters \\
          & 6  &        Technicians, n.e.c.; and Library technician &        Technicians, n.e.c.; and Library technician \\
          & 7  &                              Construction laborers &                                           Chemists \\
          & 8  &             Painters, construction and maintenance &  Furniture/wood finishers, other prec. wood wor... \\
          & 9  &                               Chemical technicians &                               Chemical technicians \\
          & 10 &  Furniture/wood finishers, other prec. wood wor... &              Mixing and blending machine operators \\
\bottomrule
\end{tabular}


==> tables/listings_topbottom10_index_occ2vec_from1990_to2020.tex <==
\begin{tabular}{llll}
\toprule
          & Year &                                               1990 &                                               2020 \\
  & Rank &                                                    &                                                    \\
\midrule
Top 10 & 1  &                                     Social workers &              Vocational and educational counselors \\
          & 2  &              Vocational and educational counselors &                                     Social workers \\
          & 3  &                            Welfare service workers &                                      Psychologists \\
          & 4  &                                      Psychologists &                            Welfare service workers \\
          & 5  &                                       Proofreaders &                                       Proofreaders \\
          & 6  &                             Respiratory therapists &                                 Financial managers \\
          & 7  &                        Insurance sales occupations &           Kindergarten and earlier school teachers \\
          & 8  &  Insurance adjusters, examiners, and investigators &       Human resources and labor relations managers \\
          & 9  &                Financial service sales occupations &  Customer service reps, invest., adjusters, exc... \\
          & 10 &                       Dieticians and nutritionists &                           Accountants and auditors \\
          
\midrule          
Bottom 10 & 1  &                                        Millwrights &        Bus, truck, and stationary engine mechanics \\
          & 2  &     Lathe, milling, and turning machine operatives &                             Small engine repairers \\
          & 3  &        Bus, truck, and stationary engine mechanics &      Operating engineers of construction equipment \\
          & 4  &                                        Bookbinders &                                        Millwrights \\
          & 5  &                        Typesetters and compositors &  Crane, derrick, winch, hoist, longshore operators \\
          & 6  &                                 Aircraft mechanics &  Nail, tacking, shaping and joining mach ops (w... \\
          & 7  &                                  Drillers of earth &                                 Explosives workers \\
          & 8  &  Crane, derrick, winch, hoist, longshore operators &         Water and sewage treatment plant operators \\
          & 9  &                                             Miners &                                  Drillers of earth \\
          & 10 &                                 Explosives workers &             Punching and stamping press operatives \\
\bottomrule
\end{tabular}


==> tables/listings_topbottom20_index_maestas_from1990_to2020.tex <==
\begin{tabular}{llll}
\toprule
          & Year &                                               1990 &                                               2020 \\
Tail & Rank &                                                    &                                                    \\
\midrule
Top 20 & 1  &              Vocational and educational counselors &                                             Guides \\
          & 2  &                                       Proofreaders &       Transportation ticket and reservation agents \\
          & 3  &           Baggage porters, bellhops and concierges &         Receptionists and other information clerks \\
          & 4  &        Supervisors of motor vehicle transportation &                 Advertising and related sales jobs \\
          & 5  &                  Production supervisors or foremen &                      Secretaries and stenographers \\
          & 6  &  Insurance adjusters, examiners, and investigators &       Human resources and labor relations managers \\
          & 7  &                                        Bus drivers &                                       Proofreaders \\
          & 8  &                                 Financial managers &                        Insurance sales occupations \\
          & 9  &                                         Messengers &                      Business and promotion agents \\
          & 10 &         Garbage and recyclable material collectors &  Insurance adjusters, examiners, and investigators \\
          & 11 &                                Writers and authors &                                       Hotel clerks \\
          & 12 &                      Secretaries and stenographers &           Managers in education and related fields \\
          & 13 &                                             Guides &              Vocational and educational counselors \\
          & 14 &                                 Office supervisors &  Personnel, HR, training, and labor rel. specia... \\
          & 15 &                                         Announcers &           Baggage porters, bellhops and concierges \\
          & 16 &                    Legal assistants and paralegals &                                         Messengers \\
          & 17 &                                            Typists &                                 Lawyers and judges \\
          & 18 &                        Insurance sales occupations &                    Legal assistants and paralegals \\
          & 19 &    Purchasing managers, agents, and buyers, n.e.c. &                  Production supervisors or foremen \\
          & 20 &                 Advertising and related sales jobs &                   Supervisors of construction work \\
Bottom 20 & 1  &                        Concrete and cement workers &                        Concrete and cement workers \\
          & 2  &                Tool and die makers and die setters &                                         Carpenters \\
          & 3  &                                         Carpenters &             Painters, construction and maintenance \\
          & 4  &              Masons, tilers, and carpet installers &              Masons, tilers, and carpet installers \\
          & 5  &              Mixing and blending machine operators &                Tool and die makers and die setters \\
          & 6  &        Technicians, n.e.c.; and Library technician &        Technicians, n.e.c.; and Library technician \\
          & 7  &                              Construction laborers &                                           Chemists \\
          & 8  &             Painters, construction and maintenance &  Furniture/wood finishers, other prec. wood wor... \\
          & 9  &                               Chemical technicians &                               Chemical technicians \\
          & 10 &  Furniture/wood finishers, other prec. wood wor... &              Mixing and blending machine operators \\
          & 11 &                   Atmospheric and space scientists &           Radiologic technologists and technicians \\
          & 12 &        Health record technologists and technicians &                        Physicists and astronomists \\
          & 13 &       Graders and sorters of agricultural products &                             Biological technicians \\
          & 14 &                                           Glaziers &                    Paper folding machine operators \\
          & 15 &                        Physical scientists, n.e.c. &                                         Machinists \\
          & 16 &  Engravers; Hand molders and shapers, except je... &                                         Plasterers \\
          & 17 &  Programmers of numerically controlled machine ... &                        Physical scientists, n.e.c. \\
          & 18 &                                           Chemists &                                 Drywall installers \\
          & 19 &            Precision makers, repairers, and smiths &                Other woodworking machine operators \\
          & 20 &                                         Librarians &                                           Glaziers \\
\bottomrule
\end{tabular}


==> tables/listings_topbottom20_index_occ2vec_from1990_to2020.tex <==
\begin{tabular}{llll}
\toprule
          & Year &                                               1990 &                                               2020 \\
  & Rank &                                                    &                                                    \\
\midrule
Top 20 & 1  &                                     Social workers &              Vocational and educational counselors \\
          & 2  &              Vocational and educational counselors &                                     Social workers \\
          & 3  &                            Welfare service workers &                                      Psychologists \\
          & 4  &                                      Psychologists &                            Welfare service workers \\
          & 5  &                                       Proofreaders &                                       Proofreaders \\
          & 6  &                             Respiratory therapists &                                 Financial managers \\
          & 7  &                        Insurance sales occupations &           Kindergarten and earlier school teachers \\
          & 8  &  Insurance adjusters, examiners, and investigators &       Human resources and labor relations managers \\
          & 9  &                Financial service sales occupations &  Customer service reps, invest., adjusters, exc... \\
          & 10 &                       Dieticians and nutritionists &                           Accountants and auditors \\
          & 11 &                                 Financial managers &                        Insurance sales occupations \\
          & 12 &                 Advertising and related sales jobs &  Human resources clerks, excl payroll and timek... \\
          & 13 &    Purchasing managers, agents, and buyers, n.e.c. &          Economists, market and survey researchers \\
          & 14 &                      Business and promotion agents &                        Other financial specialists \\
          & 15 &                                  Technical writers &           Interviewers, enumerators, and surveyors \\
          & 16 &                                Writers and authors &                 Advertising and related sales jobs \\
          & 17 &                            Occupational therapists &                                  Technical writers \\
          & 18 &  Human resources clerks, excl payroll and timek... &                    Correspondence and order clerks \\
          & 19 &                                        File clerks &                Financial service sales occupations \\
          & 20 &                           Accountants and auditors &                            Occupational therapists \\
\midrule
Bottom 20 & 1  &                                        Millwrights &        Bus, truck, and stationary engine mechanics \\
          & 2  &     Lathe, milling, and turning machine operatives &                             Small engine repairers \\
          & 3  &        Bus, truck, and stationary engine mechanics &      Operating engineers of construction equipment \\
          & 4  &                                        Bookbinders &                                        Millwrights \\
          & 5  &                        Typesetters and compositors &  Crane, derrick, winch, hoist, longshore operators \\
          & 6  &                                 Aircraft mechanics &  Nail, tacking, shaping and joining mach ops (w... \\
          & 7  &                                  Drillers of earth &                                 Explosives workers \\
          & 8  &  Crane, derrick, winch, hoist, longshore operators &         Water and sewage treatment plant operators \\
          & 9  &                                             Miners &                                  Drillers of earth \\
          & 10 &                                 Explosives workers &             Punching and stamping press operatives \\
          & 11 &             Punching and stamping press operatives &                                 Aircraft mechanics \\
          & 12 &      Operating engineers of construction equipment &     Lathe, milling, and turning machine operatives \\
          & 13 &                             Helpers, constructions &                     Industrial machinery repairers \\
          & 14 &                  Elevator installers and repairers &            Electric power installers and repairers \\
          & 15 &                             Small engine repairers &        Repairers of mechanical controls and valves \\
          & 16 &  Furnance, kiln, and oven operators, apart from... &          Telecom and line installers and repairers \\
          & 17 &                     Industrial machinery repairers &                           Other mining occupations \\
          & 18 &        Repairers of mechanical controls and valves &                             Helpers, constructions \\
          & 19 &                           Other mining occupations &          Repairers of electrical equipment, n.e.c. \\
          & 20 &            Extruding and forming machine operators &                                             Miners \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_context_year2020.tex <==
\begin{tabular}{lrr}
\toprule
Age &  15-49 &  50-74 \\
\midrule
Communication                   &  0.684 &  0.696 \\
Conflictual Contact             &  0.408 &  0.403 \\
Responsibility for Others       &  0.561 &  0.563 \\
Role Relationships              &  0.707 &  0.707 \\
Body Positioning                &  0.370 &  0.360 \\
Environmental Conditions        &  0.285 &  0.280 \\
Job Hazards                     &  0.173 &  0.168 \\
Work Attire                     &  0.264 &  0.257 \\
Work Setting                    &  0.355 &  0.356 \\
Competition                     &  0.519 &  0.520 \\
Criticality of Position         &  0.668 &  0.676 \\
Pace and Scheduling             &  0.460 &  0.463 \\
Routine versus Challenging Work &  0.602 &  0.607 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_context_year2020_age50_74.tex <==
\begin{tabular}{lr}
\toprule
Age &  50-74 \\
\midrule
Communication                   &  0.696 \\
Conflictual Contact             &  0.403 \\
Responsibility for Others       &  0.563 \\
Role Relationships              &  0.707 \\
Body Positioning                &  0.360 \\
Environmental Conditions        &  0.280 \\
Job Hazards                     &  0.168 \\
Work Attire                     &  0.257 \\
Work Setting                    &  0.356 \\
Competition                     &  0.520 \\
Criticality of Position         &  0.676 \\
Pace and Scheduling             &  0.463 \\
Routine versus Challenging Work &  0.607 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_abilities_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Education & College & No college & College & No college \\
\midrule
Cognitive Abilities   &   0.487 &      0.423 &   0.488 &      0.429 \\
Physical Abilities    &   0.113 &      0.219 &   0.109 &      0.200 \\
Psychomotor Abilities &   0.160 &      0.274 &   0.158 &      0.264 \\
Sensory Abilities     &   0.283 &      0.300 &   0.284 &      0.302 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_activities_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Education & College & No college & College & No college \\
\midrule
Information Input       &   0.570 &      0.546 &   0.571 &      0.548 \\
Interacting With Others &   0.534 &      0.464 &   0.541 &      0.467 \\
Mental Processes        &   0.628 &      0.529 &   0.632 &      0.540 \\
Work Output             &   0.327 &      0.387 &   0.325 &      0.383 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_context_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Education & College & No college & College & No college \\
\midrule
Communication                   &   0.761 &      0.643 &   0.767 &      0.657 \\
Conflictual Contact             &   0.420 &      0.403 &   0.421 &      0.394 \\
Responsibility for Others       &   0.540 &      0.572 &   0.550 &      0.569 \\
Role Relationships              &   0.732 &      0.694 &   0.737 &      0.690 \\
Body Positioning                &   0.304 &      0.405 &   0.301 &      0.392 \\
Environmental Conditions        &   0.207 &      0.326 &   0.209 &      0.319 \\
Job Hazards                     &   0.123 &      0.199 &   0.125 &      0.192 \\
Work Attire                     &   0.176 &      0.311 &   0.178 &      0.300 \\
Work Setting                    &   0.326 &      0.371 &   0.330 &      0.371 \\
Competition                     &   0.548 &      0.504 &   0.551 &      0.503 \\
Criticality of Position         &   0.686 &      0.659 &   0.696 &      0.666 \\
Pace and Scheduling             &   0.418 &      0.482 &   0.421 &      0.486 \\
Routine versus Challenging Work &   0.607 &      0.600 &   0.609 &      0.607 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_context_year2020_age50_74.tex <==
\begin{tabular}{lrr}
\toprule
Age & \multicolumn{2}{l}{50-74} \\
Education & College & No college \\
\midrule
Communication                   &   0.767 &      0.657 \\
Conflictual Contact             &   0.421 &      0.394 \\
Responsibility for Others       &   0.550 &      0.569 \\
Role Relationships              &   0.737 &      0.690 \\
Body Positioning                &   0.301 &      0.392 \\
Environmental Conditions        &   0.209 &      0.319 \\
Job Hazards                     &   0.125 &      0.192 \\
Work Attire                     &   0.178 &      0.300 \\
Work Setting                    &   0.330 &      0.371 \\
Competition                     &   0.551 &      0.503 \\
Criticality of Position         &   0.696 &      0.666 \\
Pace and Scheduling             &   0.421 &      0.486 \\
Routine versus Challenging Work &   0.609 &      0.607 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_interests_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Education & College & No college & College & No college \\
\midrule
Achievement        &   0.631 &      0.405 &   0.639 &      0.426 \\
Independence       &   0.643 &      0.472 &   0.659 &      0.493 \\
Recognition        &   0.542 &      0.331 &   0.554 &      0.351 \\
Relationships      &   0.677 &      0.605 &   0.682 &      0.601 \\
Support            &   0.562 &      0.549 &   0.558 &      0.559 \\
Working Conditions &   0.601 &      0.409 &   0.612 &      0.436 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_interests_year2020_age50_74.tex <==
\begin{tabular}{lrr}
\toprule
Age & \multicolumn{2}{l}{50-74} \\
Education & College & No college \\
\midrule
Achievement        &   0.639 &      0.426 \\
Independence       &   0.659 &      0.493 \\
Recognition        &   0.554 &      0.351 \\
Relationships      &   0.682 &      0.601 \\
Support            &   0.558 &      0.559 \\
Working Conditions &   0.612 &      0.436 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_mix_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Education & College & No college & College & No college \\
\midrule
Cognitive Abilities       &   0.487 &      0.423 &   0.488 &      0.429 \\
Physical Abilities        &   0.113 &      0.219 &   0.109 &      0.200 \\
Psychomotor Abilities     &   0.160 &      0.274 &   0.158 &      0.264 \\
Sensory Abilities         &   0.283 &      0.300 &   0.284 &      0.302 \\
Work Output               &   0.327 &      0.387 &   0.325 &      0.383 \\
Communication             &   0.761 &      0.643 &   0.767 &      0.657 \\
Conflictual Contact       &   0.420 &      0.403 &   0.421 &      0.394 \\
Responsibility for Others &   0.540 &      0.572 &   0.550 &      0.569 \\
Environmental Conditions  &   0.207 &      0.326 &   0.209 &      0.319 \\
Job Hazards               &   0.123 &      0.199 &   0.125 &      0.192 \\
Pace and Scheduling       &   0.418 &      0.482 &   0.421 &      0.486 \\
Recognition               &   0.542 &      0.331 &   0.554 &      0.351 \\
Working Conditions        &   0.601 &      0.409 &   0.612 &      0.436 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_mix_year2020_age50_74.tex <==
\begin{tabular}{lrr}
\toprule
Age & \multicolumn{2}{l}{50-74} \\
Education & College & No college \\
\midrule
Cognitive Abilities       &   0.488 &      0.429 \\
Physical Abilities        &   0.109 &      0.200 \\
Psychomotor Abilities     &   0.158 &      0.264 \\
Sensory Abilities         &   0.284 &      0.302 \\
Work Output               &   0.325 &      0.383 \\
Communication             &   0.767 &      0.657 \\
Conflictual Contact       &   0.421 &      0.394 \\
Responsibility for Others &   0.550 &      0.569 \\
Environmental Conditions  &   0.209 &      0.319 \\
Job Hazards               &   0.125 &      0.192 \\
Pace and Scheduling       &   0.421 &      0.486 \\
Recognition               &   0.554 &      0.351 \\
Working Conditions        &   0.612 &      0.436 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_education_sex_2020_ajs.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
Age & {50-74} & & & & & {15-49} & & & & \\
Sex &  All & Female &  & Male  & & Female & Male & All & All  \\
Education & All & College & No College & College & No College & All & All & College & No College \\
\midrule
Cognitive Abilities      & 0.45  &  0.485 &      0.427 &   0.491 &      0.430  & 0.447 & 0.444	& 0.487	& 0.423\\
Physical Abilities       & 0.168 &   0.112 &      0.161 &   0.106 &      0.236 & 0.158	& 0.204	& 0.113	& 0.219\\
Psychomotor Abilities    & 0.227 &   0.151 &      0.208 &   0.165 &      0.315 & 0.195 & 0.271	& 0.16	& 0.274\\
Sensory Abilities        & 0.295 &   0.279 &      0.270 &   0.289 &      0.330 & 0.274 & 0.312 & 0.283 & 0.3 \\
Work Output              & 0.362 &   0.313 &      0.334 &   0.335 &      0.427 & 0.331 & 0.397 & 0.327	& 0.387\\
Communication            & 0.696 &   0.773 &      0.687 &   0.762 &      0.631 & 0.707	& 0.663	& 0.761	& 0.643\\
Conflictual Contact      & 0.403 &   0.440 &      0.410 &   0.404 &      0.379 & 0.43  & 0.389 & 0.42  & 0.403 \\
Responsibility for Others & 0.563 &   0.538 &      0.527 &   0.561 &      0.608 & 0.536 & 0.584 & 0.54	& 0.572\\
Environmental Conditions  & 0.28 &   0.195 &      0.230 &   0.221 &      0.400 & 0.221 & 0.342 & 0.207	& 0.326 \\
Job Hazards               & 0.168 &  0.120 &      0.136 &   0.129 &      0.243 & 0.135	& 0.206 & 0.123	& 0.199\\
Pace and Scheduling       & 0.463 &  0.411 &      0.445 &   0.431 &      0.523 & 0.427 & 0.489	& 0.418 & 0.482 \\
Recognition               & 0.423 &  0.534 &      0.353 &   0.572 &      0.349 & 0.409	& 0.399	& 0.542	& 0.331\\
Working Conditions        & 0.498 &  0.597 &      0.431 &   0.625 &      0.441 & 0.475	& 0.475 & 0.601	& 0.409\\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_mix_year2020.tex <==
\begin{tabular}{lrr}
\toprule
Age &  15-49 &  50-74 \\
\midrule
Cognitive Abilities       &  0.445 &  0.450 \\
Physical Abilities        &  0.182 &  0.168 \\
Psychomotor Abilities     &  0.235 &  0.227 \\
Sensory Abilities         &  0.294 &  0.295 \\
Work Output               &  0.366 &  0.362 \\
Communication             &  0.684 &  0.696 \\
Conflictual Contact       &  0.408 &  0.403 \\
Responsibility for Others &  0.561 &  0.563 \\
Environmental Conditions  &  0.285 &  0.280 \\
Job Hazards               &  0.173 &  0.168 \\
Pace and Scheduling       &  0.460 &  0.463 \\
Recognition               &  0.404 &  0.423 \\
Working Conditions        &  0.475 &  0.498 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_mix_year2020_age50_74.tex <==
\begin{tabular}{lr}
\toprule
Age &  50-74 \\
\midrule
Cognitive Abilities       &  0.450 \\
Physical Abilities        &  0.168 \\
Psychomotor Abilities     &  0.227 \\
Sensory Abilities         &  0.295 \\
Work Output               &  0.362 \\
Communication             &  0.696 \\
Conflictual Contact       &  0.403 \\
Responsibility for Others &  0.563 \\
Environmental Conditions  &  0.280 \\
Job Hazards               &  0.168 \\
Pace and Scheduling       &  0.463 \\
Recognition               &  0.423 \\
Working Conditions        &  0.498 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_abilities_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Sex & Female &  Male & Female &  Male \\
\midrule
Cognitive Abilities   &  0.447 & 0.444 &  0.448 & 0.452 \\
Physical Abilities    &  0.158 & 0.204 &  0.144 & 0.190 \\
Psychomotor Abilities &  0.195 & 0.271 &  0.188 & 0.262 \\
Sensory Abilities     &  0.274 & 0.312 &  0.273 & 0.316 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_activities_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Sex & Female &  Male & Female &  Male \\
\midrule
Information Input       &  0.542 & 0.566 &  0.540 & 0.571 \\
Interacting With Others &  0.497 & 0.480 &  0.495 & 0.491 \\
Mental Processes        &  0.565 & 0.562 &  0.570 & 0.575 \\
Work Output             &  0.331 & 0.397 &  0.327 & 0.395 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_context_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Sex & Female &  Male & Female &  Male \\
\midrule
Communication                   &  0.707 & 0.663 &  0.717 & 0.677 \\
Conflictual Contact             &  0.430 & 0.389 &  0.420 & 0.388 \\
Responsibility for Others       &  0.536 & 0.584 &  0.531 & 0.591 \\
Role Relationships              &  0.724 & 0.692 &  0.720 & 0.695 \\
Body Positioning                &  0.349 & 0.389 &  0.342 & 0.377 \\
Environmental Conditions        &  0.221 & 0.342 &  0.218 & 0.337 \\
Job Hazards                     &  0.135 & 0.206 &  0.131 & 0.203 \\
Work Attire                     &  0.203 & 0.320 &  0.196 & 0.312 \\
Work Setting                    &  0.314 & 0.393 &  0.309 & 0.399 \\
Competition                     &  0.501 & 0.535 &  0.494 & 0.543 \\
Criticality of Position         &  0.661 & 0.675 &  0.663 & 0.689 \\
Pace and Scheduling             &  0.427 & 0.489 &  0.433 & 0.490 \\
Routine versus Challenging Work &  0.609 & 0.596 &  0.617 & 0.599 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_context_year2020_age50_74.tex <==
\begin{tabular}{lrr}
\toprule
Age & \multicolumn{2}{l}{50-74} \\
Sex & Female &  Male \\
\midrule
Communication                   &  0.717 & 0.677 \\
Conflictual Contact             &  0.420 & 0.388 \\
Responsibility for Others       &  0.531 & 0.591 \\
Role Relationships              &  0.720 & 0.695 \\
Body Positioning                &  0.342 & 0.377 \\
Environmental Conditions        &  0.218 & 0.337 \\
Job Hazards                     &  0.131 & 0.203 \\
Work Attire                     &  0.196 & 0.312 \\
Work Setting                    &  0.309 & 0.399 \\
Competition                     &  0.494 & 0.543 \\
Criticality of Position         &  0.663 & 0.689 \\
Pace and Scheduling             &  0.433 & 0.490 \\
Routine versus Challenging Work &  0.617 & 0.599 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_abilities_year2020.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
Age & \multicolumn{4}{l}{15-49} & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college & College & No college & College & No college \\
\midrule
Cognitive Abilities   &   0.485 &      0.422 &   0.488 &      0.424 &   0.485 &      0.427 &   0.491 &      0.430 \\
Physical Abilities    &   0.116 &      0.183 &   0.109 &      0.247 &   0.112 &      0.161 &   0.106 &      0.236 \\
Psychomotor Abilities &   0.154 &      0.221 &   0.167 &      0.317 &   0.151 &      0.208 &   0.165 &      0.315 \\
Sensory Abilities     &   0.279 &      0.271 &   0.287 &      0.323 &   0.279 &      0.270 &   0.289 &      0.330 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_abilities_year2020_age50_74.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college \\
\midrule
Cognitive Abilities   &   0.485 &      0.427 &   0.491 &      0.430 \\
Physical Abilities    &   0.112 &      0.161 &   0.106 &      0.236 \\
Psychomotor Abilities &   0.151 &      0.208 &   0.165 &      0.315 \\
Sensory Abilities     &   0.279 &      0.270 &   0.289 &      0.330 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_activities_year2020.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
Age & \multicolumn{4}{l}{15-49} & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college & College & No college & College & No college \\
\midrule
Information Input       &   0.564 &      0.528 &   0.576 &      0.561 &   0.564 &      0.527 &   0.578 &      0.568 \\
Interacting With Others &   0.540 &      0.471 &   0.527 &      0.459 &   0.543 &      0.470 &   0.540 &      0.464 \\
Mental Processes        &   0.626 &      0.526 &   0.631 &      0.532 &   0.628 &      0.538 &   0.635 &      0.542 \\
Work Output             &   0.315 &      0.340 &   0.339 &      0.424 &   0.313 &      0.334 &   0.335 &      0.427 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_activities_year2020_age50_74.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college \\
\midrule
Information Input       &   0.564 &      0.527 &   0.578 &      0.568 \\
Interacting With Others &   0.543 &      0.470 &   0.540 &      0.464 \\
Mental Processes        &   0.628 &      0.538 &   0.635 &      0.542 \\
Work Output             &   0.313 &      0.334 &   0.335 &      0.427 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_context_year2020.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
Age & \multicolumn{4}{l}{15-49} & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college & College & No college & College & No college \\
\midrule
Communication                   &   0.769 &      0.668 &   0.753 &      0.623 &   0.773 &      0.687 &   0.762 &      0.631 \\
Conflictual Contact             &   0.441 &      0.422 &   0.395 &      0.387 &   0.440 &      0.410 &   0.404 &      0.379 \\
Responsibility for Others       &   0.538 &      0.535 &   0.542 &      0.602 &   0.538 &      0.527 &   0.561 &      0.608 \\
Role Relationships              &   0.742 &      0.713 &   0.721 &      0.679 &   0.743 &      0.707 &   0.731 &      0.675 \\
Body Positioning                &   0.304 &      0.378 &   0.305 &      0.427 &   0.301 &      0.364 &   0.302 &      0.418 \\
Environmental Conditions        &   0.196 &      0.237 &   0.219 &      0.397 &   0.195 &      0.230 &   0.221 &      0.400 \\
Job Hazards                     &   0.122 &      0.144 &   0.125 &      0.243 &   0.120 &      0.136 &   0.129 &      0.243 \\
Work Attire                     &   0.169 &      0.225 &   0.183 &      0.381 &   0.166 &      0.212 &   0.190 &      0.379 \\
Work Setting                    &   0.314 &      0.314 &   0.339 &      0.417 &   0.313 &      0.308 &   0.346 &      0.428 \\
Competition                     &   0.527 &      0.485 &   0.571 &      0.519 &   0.524 &      0.478 &   0.575 &      0.525 \\
Criticality of Position         &   0.690 &      0.643 &   0.681 &      0.672 &   0.693 &      0.646 &   0.699 &      0.683 \\
Pace and Scheduling             &   0.410 &      0.437 &   0.427 &      0.518 &   0.411 &      0.445 &   0.431 &      0.523 \\
Routine versus Challenging Work &   0.604 &      0.612 &   0.611 &      0.590 &   0.606 &      0.622 &   0.611 &      0.592 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_context_year2020_age50_74.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college \\
\midrule
Communication                   &   0.773 &      0.687 &   0.762 &      0.631 \\
Conflictual Contact             &   0.440 &      0.410 &   0.404 &      0.379 \\
Responsibility for Others       &   0.538 &      0.527 &   0.561 &      0.608 \\
Role Relationships              &   0.743 &      0.707 &   0.731 &      0.675 \\
Body Positioning                &   0.301 &      0.364 &   0.302 &      0.418 \\
Environmental Conditions        &   0.195 &      0.230 &   0.221 &      0.400 \\
Job Hazards                     &   0.120 &      0.136 &   0.129 &      0.243 \\
Work Attire                     &   0.166 &      0.212 &   0.190 &      0.379 \\
Work Setting                    &   0.313 &      0.308 &   0.346 &      0.428 \\
Competition                     &   0.524 &      0.478 &   0.575 &      0.525 \\
Criticality of Position         &   0.693 &      0.646 &   0.699 &      0.683 \\
Pace and Scheduling             &   0.411 &      0.445 &   0.431 &      0.523 \\
Routine versus Challenging Work &   0.606 &      0.622 &   0.611 &      0.592 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_interests_year2020.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
Age & \multicolumn{4}{l}{15-49} & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college & College & No college & College & No college \\
\midrule
Achievement        &   0.631 &      0.418 &   0.630 &      0.393 &   0.634 &      0.438 &   0.643 &      0.415 \\
Independence       &   0.637 &      0.465 &   0.650 &      0.477 &   0.642 &      0.480 &   0.673 &      0.504 \\
Recognition        &   0.531 &      0.333 &   0.554 &      0.329 &   0.534 &      0.353 &   0.572 &      0.349 \\
Relationships      &   0.722 &      0.674 &   0.626 &      0.549 &   0.726 &      0.664 &   0.643 &      0.543 \\
Support            &   0.560 &      0.537 &   0.564 &      0.560 &   0.560 &      0.553 &   0.557 &      0.564 \\
Working Conditions &   0.592 &      0.403 &   0.612 &      0.414 &   0.597 &      0.431 &   0.625 &      0.441 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_interests_year2020_age50_74.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college \\
\midrule
Achievement        &   0.634 &      0.438 &   0.643 &      0.415 \\
Independence       &   0.642 &      0.480 &   0.673 &      0.504 \\
Recognition        &   0.534 &      0.353 &   0.572 &      0.349 \\
Relationships      &   0.726 &      0.664 &   0.643 &      0.543 \\
Support            &   0.560 &      0.553 &   0.557 &      0.564 \\
Working Conditions &   0.597 &      0.431 &   0.625 &      0.441 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_mix_year2020.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
Age & \multicolumn{4}{l}{15-49} & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college & College & No college & College & No college \\
\midrule
Cognitive Abilities       &   0.485 &      0.422 &   0.488 &      0.424 &   0.485 &      0.427 &   0.491 &      0.430 \\
Physical Abilities        &   0.116 &      0.183 &   0.109 &      0.247 &   0.112 &      0.161 &   0.106 &      0.236 \\
Psychomotor Abilities     &   0.154 &      0.221 &   0.167 &      0.317 &   0.151 &      0.208 &   0.165 &      0.315 \\
Sensory Abilities         &   0.279 &      0.271 &   0.287 &      0.323 &   0.279 &      0.270 &   0.289 &      0.330 \\
Work Output               &   0.315 &      0.340 &   0.339 &      0.424 &   0.313 &      0.334 &   0.335 &      0.427 \\
Communication             &   0.769 &      0.668 &   0.753 &      0.623 &   0.773 &      0.687 &   0.762 &      0.631 \\
Conflictual Contact       &   0.441 &      0.422 &   0.395 &      0.387 &   0.440 &      0.410 &   0.404 &      0.379 \\
Responsibility for Others &   0.538 &      0.535 &   0.542 &      0.602 &   0.538 &      0.527 &   0.561 &      0.608 \\
Environmental Conditions  &   0.196 &      0.237 &   0.219 &      0.397 &   0.195 &      0.230 &   0.221 &      0.400 \\
Job Hazards               &   0.122 &      0.144 &   0.125 &      0.243 &   0.120 &      0.136 &   0.129 &      0.243 \\
Pace and Scheduling       &   0.410 &      0.437 &   0.427 &      0.518 &   0.411 &      0.445 &   0.431 &      0.523 \\
Recognition               &   0.531 &      0.333 &   0.554 &      0.329 &   0.534 &      0.353 &   0.572 &      0.349 \\
Working Conditions        &   0.592 &      0.403 &   0.612 &      0.414 &   0.597 &      0.431 &   0.625 &      0.441 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_education_mix_year2020_age50_74.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{4}{l}{50-74} \\
Sex & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education & College & No college & College & No college \\
\midrule
Cognitive Abilities       &   0.485 &      0.427 &   0.491 &      0.430 \\
Physical Abilities        &   0.112 &      0.161 &   0.106 &      0.236 \\
Psychomotor Abilities     &   0.151 &      0.208 &   0.165 &      0.315 \\
Sensory Abilities         &   0.279 &      0.270 &   0.289 &      0.330 \\
Work Output               &   0.313 &      0.334 &   0.335 &      0.427 \\
Communication             &   0.773 &      0.687 &   0.762 &      0.631 \\
Conflictual Contact       &   0.440 &      0.410 &   0.404 &      0.379 \\
Responsibility for Others &   0.538 &      0.527 &   0.561 &      0.608 \\
Environmental Conditions  &   0.195 &      0.230 &   0.221 &      0.400 \\
Job Hazards               &   0.120 &      0.136 &   0.129 &      0.243 \\
Pace and Scheduling       &   0.411 &      0.445 &   0.431 &      0.523 \\
Recognition               &   0.534 &      0.353 &   0.572 &      0.349 \\
Working Conditions        &   0.597 &      0.431 &   0.625 &      0.441 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_interests_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Sex & Female &  Male & Female &  Male \\
\midrule
Achievement        &  0.500 & 0.467 &  0.506 & 0.496 \\
Independence       &  0.531 & 0.531 &  0.536 & 0.564 \\
Recognition        &  0.409 & 0.399 &  0.416 & 0.428 \\
Relationships      &  0.693 & 0.573 &  0.686 & 0.579 \\
Support            &  0.546 & 0.561 &  0.555 & 0.562 \\
Working Conditions &  0.475 & 0.475 &  0.489 & 0.506 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_mix_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Age & \multicolumn{2}{l}{15-49} & \multicolumn{2}{l}{50-74} \\
Sex & Female &  Male & Female &  Male \\
\midrule
Cognitive Abilities       &  0.447 & 0.444 &  0.448 & 0.452 \\
Physical Abilities        &  0.158 & 0.204 &  0.144 & 0.190 \\
Psychomotor Abilities     &  0.195 & 0.271 &  0.188 & 0.262 \\
Sensory Abilities         &  0.274 & 0.312 &  0.273 & 0.316 \\
Work Output               &  0.331 & 0.397 &  0.327 & 0.395 \\
Communication             &  0.707 & 0.663 &  0.717 & 0.677 \\
Conflictual Contact       &  0.430 & 0.389 &  0.420 & 0.388 \\
Responsibility for Others &  0.536 & 0.584 &  0.531 & 0.591 \\
Environmental Conditions  &  0.221 & 0.342 &  0.218 & 0.337 \\
Job Hazards               &  0.135 & 0.206 &  0.131 & 0.203 \\
Pace and Scheduling       &  0.427 & 0.489 &  0.433 & 0.490 \\
Recognition               &  0.409 & 0.399 &  0.416 & 0.428 \\
Working Conditions        &  0.475 & 0.475 &  0.489 & 0.506 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_age_sex_mix_year2020_age50_74.tex <==
\begin{tabular}{lrr}
\toprule
Age & \multicolumn{2}{l}{50-74} \\
Sex & Female &  Male \\
\midrule
Cognitive Abilities       &  0.448 & 0.452 \\
Physical Abilities        &  0.144 & 0.190 \\
Psychomotor Abilities     &  0.188 & 0.262 \\
Sensory Abilities         &  0.273 & 0.316 \\
Work Output               &  0.327 & 0.395 \\
Communication             &  0.717 & 0.677 \\
Conflictual Contact       &  0.420 & 0.388 \\
Responsibility for Others &  0.531 & 0.591 \\
Environmental Conditions  &  0.218 & 0.337 \\
Job Hazards               &  0.131 & 0.203 \\
Pace and Scheduling       &  0.433 & 0.490 \\
Recognition               &  0.416 & 0.428 \\
Working Conditions        &  0.489 & 0.506 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_all_mix_year2020_age15_49.tex <==
\begin{tabular}{lrrrrrrrrr}
\toprule
Age & \multicolumn{9}{l}{15-49} \\
Sex &    \; & Female &  Male & \multicolumn{2}{l}{\;} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education &    \; &     \; &    \; & College & No college & College & No college & College & No college \\
\midrule
Cognitive Abilities       & 0.445 &  0.447 & 0.444 &   0.487 &      0.423 &   0.485 &      0.422 &   0.488 &      0.424 \\
Physical Abilities        & 0.182 &  0.158 & 0.204 &   0.113 &      0.219 &   0.116 &      0.183 &   0.109 &      0.247 \\
Psychomotor Abilities     & 0.235 &  0.195 & 0.271 &   0.160 &      0.274 &   0.154 &      0.221 &   0.167 &      0.317 \\
Sensory Abilities         & 0.294 &  0.274 & 0.312 &   0.283 &      0.300 &   0.279 &      0.271 &   0.287 &      0.323 \\
Work Output               & 0.366 &  0.331 & 0.397 &   0.327 &      0.387 &   0.315 &      0.340 &   0.339 &      0.424 \\
Communication             & 0.684 &  0.707 & 0.663 &   0.761 &      0.643 &   0.769 &      0.668 &   0.753 &      0.623 \\
Conflictual Contact       & 0.408 &  0.430 & 0.389 &   0.420 &      0.403 &   0.441 &      0.422 &   0.395 &      0.387 \\
Responsibility for Others & 0.561 &  0.536 & 0.584 &   0.540 &      0.572 &   0.538 &      0.535 &   0.542 &      0.602 \\
Environmental Conditions  & 0.285 &  0.221 & 0.342 &   0.207 &      0.326 &   0.196 &      0.237 &   0.219 &      0.397 \\
Job Hazards               & 0.173 &  0.135 & 0.206 &   0.123 &      0.199 &   0.122 &      0.144 &   0.125 &      0.243 \\
Pace and Scheduling       & 0.460 &  0.427 & 0.489 &   0.418 &      0.482 &   0.410 &      0.437 &   0.427 &      0.518 \\
Recognition               & 0.404 &  0.409 & 0.399 &   0.542 &      0.331 &   0.531 &      0.333 &   0.554 &      0.329 \\
Working Conditions        & 0.475 &  0.475 & 0.475 &   0.601 &      0.409 &   0.592 &      0.403 &   0.612 &      0.414 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_all_mix_year2020_age50_74.tex <==
\begin{tabular}{lrrrrrrrrr}
\toprule
Age & \multicolumn{9}{l}{50-74} \\
Sex &    \; & Female &  Male & \multicolumn{2}{l}{\;} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education &    \; &     \; &    \; & College & No college & College & No college & College & No college \\
\midrule
Cognitive Abilities       & 0.450 &  0.448 & 0.452 &   0.488 &      0.429 &   0.485 &      0.427 &   0.491 &      0.430 \\
Physical Abilities        & 0.168 &  0.144 & 0.190 &   0.109 &      0.200 &   0.112 &      0.161 &   0.106 &      0.236 \\
Psychomotor Abilities     & 0.227 &  0.188 & 0.262 &   0.158 &      0.264 &   0.151 &      0.208 &   0.165 &      0.315 \\
Sensory Abilities         & 0.295 &  0.273 & 0.316 &   0.284 &      0.302 &   0.279 &      0.270 &   0.289 &      0.330 \\
Work Output               & 0.362 &  0.327 & 0.395 &   0.325 &      0.383 &   0.313 &      0.334 &   0.335 &      0.427 \\
Communication             & 0.696 &  0.717 & 0.677 &   0.767 &      0.657 &   0.773 &      0.687 &   0.762 &      0.631 \\
Conflictual Contact       & 0.403 &  0.420 & 0.388 &   0.421 &      0.394 &   0.440 &      0.410 &   0.404 &      0.379 \\
Responsibility for Others & 0.563 &  0.531 & 0.591 &   0.550 &      0.569 &   0.538 &      0.527 &   0.561 &      0.608 \\
Environmental Conditions  & 0.280 &  0.218 & 0.337 &   0.209 &      0.319 &   0.195 &      0.230 &   0.221 &      0.400 \\
Job Hazards               & 0.168 &  0.131 & 0.203 &   0.125 &      0.192 &   0.120 &      0.136 &   0.129 &      0.243 \\
Pace and Scheduling       & 0.463 &  0.433 & 0.490 &   0.421 &      0.486 &   0.411 &      0.445 &   0.431 &      0.523 \\
Recognition               & 0.423 &  0.416 & 0.428 &   0.554 &      0.351 &   0.534 &      0.353 &   0.572 &      0.349 \\
Working Conditions        & 0.498 &  0.489 & 0.506 &   0.612 &      0.436 &   0.597 &      0.431 &   0.625 &      0.441 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_all_mix_year2020_age_all.tex <==
\begin{tabular}{lrrrrrrrrr}
\toprule
Sex &    \; & Female &  Male & \multicolumn{2}{l}{\;} & \multicolumn{2}{l}{Female} & \multicolumn{2}{l}{Male} \\
Education &    \; &     \; &    \; & College & No college & College & No college & College & No college \\
\midrule
Cognitive Abilities       & 0.447 &  0.447 & 0.446 &   0.487 &      0.425 &   0.485 &      0.424 &   0.489 &      0.426 \\
Physical Abilities        & 0.178 &  0.153 & 0.200 &   0.112 &      0.213 &   0.115 &      0.176 &   0.108 &      0.244 \\
Psychomotor Abilities     & 0.232 &  0.193 & 0.268 &   0.160 &      0.271 &   0.153 &      0.216 &   0.166 &      0.317 \\
Sensory Abilities         & 0.294 &  0.274 & 0.313 &   0.283 &      0.300 &   0.279 &      0.271 &   0.288 &      0.325 \\
Work Output               & 0.365 &  0.330 & 0.397 &   0.326 &      0.385 &   0.315 &      0.338 &   0.338 &      0.425 \\
Communication             & 0.688 &  0.710 & 0.668 &   0.763 &      0.648 &   0.770 &      0.674 &   0.756 &      0.625 \\
Conflictual Contact       & 0.407 &  0.427 & 0.389 &   0.420 &      0.400 &   0.441 &      0.418 &   0.398 &      0.384 \\
Responsibility for Others & 0.562 &  0.534 & 0.586 &   0.543 &      0.571 &   0.538 &      0.533 &   0.549 &      0.604 \\
Environmental Conditions  & 0.283 &  0.220 & 0.340 &   0.208 &      0.324 &   0.196 &      0.235 &   0.220 &      0.398 \\
Job Hazards               & 0.171 &  0.134 & 0.205 &   0.124 &      0.196 &   0.121 &      0.141 &   0.126 &      0.243 \\
Pace and Scheduling       & 0.461 &  0.429 & 0.490 &   0.419 &      0.483 &   0.410 &      0.440 &   0.428 &      0.519 \\
Recognition               & 0.410 &  0.412 & 0.408 &   0.546 &      0.337 &   0.532 &      0.340 &   0.560 &      0.335 \\
Working Conditions        & 0.483 &  0.480 & 0.485 &   0.605 &      0.418 &   0.593 &      0.412 &   0.617 &      0.422 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_maestas_context_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Maestas4 &     1 &     2 &     3 &     4 \\
\midrule
Communication                   & 0.548 & 0.608 & 0.684 & 0.761 \\
Conflictual Contact             & 0.339 & 0.379 & 0.407 & 0.436 \\
Responsibility for Others       & 0.611 & 0.617 & 0.531 & 0.551 \\
Role Relationships              & 0.627 & 0.659 & 0.703 & 0.751 \\
Body Positioning                & 0.477 & 0.444 & 0.359 & 0.312 \\
Environmental Conditions        & 0.445 & 0.392 & 0.270 & 0.206 \\
Job Hazards                     & 0.310 & 0.278 & 0.148 & 0.109 \\
Work Attire                     & 0.520 & 0.452 & 0.205 & 0.162 \\
Work Setting                    & 0.404 & 0.418 & 0.363 & 0.313 \\
Competition                     & 0.501 & 0.482 & 0.520 & 0.539 \\
Criticality of Position         & 0.646 & 0.681 & 0.654 & 0.687 \\
Pace and Scheduling             & 0.561 & 0.495 & 0.440 & 0.436 \\
Routine versus Challenging Work & 0.568 & 0.584 & 0.588 & 0.634 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_maestas_interests_year2020.tex <==
\begin{tabular}{lrrrr}
\toprule
Maestas4 &     1 &     2 &     3 &     4 \\
\midrule
Achievement        & 0.357 & 0.421 & 0.485 & 0.555 \\
Independence       & 0.428 & 0.472 & 0.535 & 0.596 \\
Recognition        & 0.276 & 0.343 & 0.388 & 0.491 \\
Relationships      & 0.505 & 0.558 & 0.631 & 0.691 \\
Support            & 0.557 & 0.553 & 0.548 & 0.561 \\
Working Conditions & 0.396 & 0.416 & 0.475 & 0.539 \\
\bottomrule
\end{tabular}


==> tables/onet_characteristics_by_maestas_selection.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
AFI quartiles  &  1 &  2 &  3 &  4 & Difference 4-1 \\
\midrule
Cognitive Abilities       &  0.413 &  0.424 &  0.442 &  0.468 & 0.055\\
Physical Abilities        &  0.291 &  0.269 &  0.178 &  0.110 & -0.181\\
Psychomotor Abilities     &  0.372 &  0.333 &  0.228 &  0.157 & -0.215\\
Sensory Abilities         &  0.328 &  0.326 &  0.294 &  0.273 & -0.055 \\
Work Output               &  0.447 &  0.441 &  0.363 &  0.314 & -0.133\\
Communication             &  0.548 &  0.608 &  0.684 &  0.761 & 0.213\\
Conflictual Contact       &  0.339 &  0.379 &  0.407 &  0.436 & 0.097\\
Responsibility for Others &  0.611 &  0.617 &  0.531 &  0.551 & -0.060\\
Environmental Conditions  &  0.445 &  0.392 &  0.270 &  0.206 & -0.239\\
Job Hazards               &  0.310 &  0.278 &  0.148 &  0.109 & -0.201\\
Pace and Scheduling       &  0.561 &  0.495 &  0.440 &  0.436 & -0.125\\
Recognition               &  0.276 &  0.343 &  0.388 &  0.491 & 0.215\\
Working Conditions        &  0.396 &  0.416 &  0.475 &  0.539 & 0.143\\
\bottomrule
\end{tabular}

==> tables/onet_charactersitcs_by_age_selection.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
Age &  15-24 &  25-49 &  50-64 &  65-74 \\
\midrule
Cognitive Abilities       &  0.419 &  0.451 &  0.450 &  0.449 \\
Physical Abilities        &  0.211 &  0.175 &  0.170 &  0.156 \\
Psychomotor Abilities     &  0.251 &  0.231 &  0.229 &  0.212 \\
Sensory Abilities         &  0.285 &  0.296 &  0.296 &  0.291 \\
Work Output               &  0.365 &  0.366 &  0.365 &  0.348 \\
Communication             &  0.645 &  0.693 &  0.695 &  0.704 \\
Conflictual Contact       &  0.417 &  0.406 &  0.403 &  0.405 \\
Responsibility for Others &  0.549 &  0.564 &  0.566 &  0.545 \\
Environmental Conditions  &  0.291 &  0.283 &  0.284 &  0.261 \\
Job Hazards               &  0.170 &  0.173 &  0.171 &  0.152 \\
Pace and Scheduling       &  0.456 &  0.461 &  0.466 &  0.448 \\
Recognition               &  0.317 &  0.425 &  0.422 &  0.428 \\
Working Conditions        &  0.380 &  0.498 &  0.498 &  0.496 \\
\bottomrule
\end{tabular}

==> tables/probability_top_quartile_maestas_by_demographics.tex <==
\begin{tabular}{lllrrr}
\toprule
           &      &       &   1990 &   2020  & Change \\
Education & Sex & Age &        &        &                                                                                    \\
\midrule
Total & Female & 15-49 & 31.4\% & 48.2\% & 16.8\\
           &      & 50-74 & 31.8\% & 51.5\% & 19.7 \\
           & Male & 15-49 & 20.6\% & 31.7\% & 11.1 \\
           &      & 50-74 & 23.0\% & 34.6\% & 11.6 \\
College & Total & 15-49 & 27.5\% & 48.5\%  & 21.0 \\
           &      & 50-74 & 28.1\% & 53.2\% & 25.1 \\
           & Female & 15-49 & 25.7\% & 52.2\% & 26.5 \\
           &      & 50-74 & 23.0\% & 56.2\% & 33.2 \\
           & Male & 15-49 & 29.0\% & 44.3\% & 15.3 \\
           &      & 50-74 & 30.7\% & 50.5\%  & 19.8 \\
No college & Total & 15-49 & 24.9\% & 34.8\%  & 9.9 \\
           &      & 50-74 & 26.5\% & 36.9\%  & 10.4 \\
           & Female & 15-49 & 33.2\% & 45.7\%  & 12.5 \\
           &      & 50-74 & 33.6\% & 49.0\%  & 15.4 \\
           & Male & 15-49 & 17.8\% & 26.0\%  & 8.2 \\
           &      & 50-74 & 20.3\% & 25.9\% & 5.6 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year1990.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &             $0.59^{}$ &          $0.864^{**}$ &          $0.881^{**}$ &           $0.841^{*}$ &           $1.16^{**}$ \\
                                        &  $\left(0.416\right)$ &  $\left(0.433\right)$ &  $\left(0.443\right)$ &  $\left(0.458\right)$ &  $\left(0.462\right)$ \\
Share of females                        &                       &         $-0.196^{**}$ &         $-0.195^{**}$ &           $-0.158^{}$ &         $-0.305^{**}$ \\
                                        &                       &  $\left(0.083\right)$ &  $\left(0.084\right)$ &  $\left(0.116\right)$ &   $\left(0.14\right)$ \\
Share of graduates                      &                       &                       &           $-0.019^{}$ &           $-0.086^{}$ &           $-0.153^{}$ \\
                                        &                       &                       &  $\left(0.074\right)$ &   $\left(0.13\right)$ &  $\left(0.168\right)$ \\
Hourly wage                             &                       &                       &                       &            $0.003^{}$ &            $0.004^{}$ \\
                                        &                       &                       &                       &  $\left(0.006\right)$ &  $\left(0.006\right)$ \\
Share of business industry              &                       &                       &                       &                       &           $-0.192^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.228\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.452^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.185\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-1.106^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.396\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.124^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.222\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &           $-0.015^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.149\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.555^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.161\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $0.349^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.246\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.043^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.185\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.078^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.252\right)$ \\
Share of retail industry                &                       &                       &                       &                       &           $-0.187^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.174\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.254^{}$ \\
                                        &                       &                       &                       &                       &   $\left(0.18\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.189^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.226\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.02300 &               0.02300 &               0.02400 &               0.17400 \\
Adj. $R^{2}$                            &               0.00300 &               0.02200 &               0.01900 &               0.01700 &               0.13200 \\
Year                                    &                  1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year1990_age50_64.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &            $0.258^{}$ &            $0.591^{}$ &            $0.638^{}$ &            $0.525^{}$ &          $1.003^{**}$ \\
                                        &  $\left(0.406\right)$ &  $\left(0.417\right)$ &  $\left(0.429\right)$ &  $\left(0.437\right)$ &  $\left(0.426\right)$ \\
Share of females                        &                       &        $-0.238^{***}$ &        $-0.234^{***}$ &            $-0.13^{}$ &          $-0.253^{*}$ \\
                                        &                       &  $\left(0.078\right)$ &  $\left(0.078\right)$ &  $\left(0.109\right)$ &  $\left(0.129\right)$ \\
Share of graduates                      &                       &                       &           $-0.052^{}$ &           $-0.24^{*}$ &           $-0.224^{}$ \\
                                        &                       &                       &  $\left(0.067\right)$ &  $\left(0.124\right)$ &  $\left(0.156\right)$ \\
Hourly wage                             &                       &                       &                       &            $0.01^{*}$ &            $0.006^{}$ \\
                                        &                       &                       &                       &  $\left(0.005\right)$ &  $\left(0.006\right)$ \\
Share of business industry              &                       &                       &                       &                       &            $-0.19^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.195\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.343^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.165\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-1.327^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.359\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.092^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.193\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &            $0.087^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.126\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.422^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.142\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $0.277^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.225\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.025^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.166\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.024^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.206\right)$ \\
Share of retail industry                &                       &                       &                       &                       &           $-0.198^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.152\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.145^{}$ \\
                                        &                       &                       &                       &                       &   $\left(0.16\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.204^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.186\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.03600 &               0.03800 &               0.05200 &               0.23900 \\
Adj. $R^{2}$                            &              -0.00200 &               0.03100 &               0.03000 &               0.04000 &               0.19700 \\
Year                                    &                  1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year1990_age50_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &             $0.59^{}$ &          $0.864^{**}$ &          $0.881^{**}$ &           $0.841^{*}$ &           $1.16^{**}$ \\
                                        &  $\left(0.416\right)$ &  $\left(0.433\right)$ &  $\left(0.443\right)$ &  $\left(0.458\right)$ &  $\left(0.462\right)$ \\
Share of females                        &                       &         $-0.196^{**}$ &         $-0.195^{**}$ &           $-0.158^{}$ &         $-0.305^{**}$ \\
                                        &                       &  $\left(0.083\right)$ &  $\left(0.084\right)$ &  $\left(0.116\right)$ &   $\left(0.14\right)$ \\
Share of graduates                      &                       &                       &           $-0.019^{}$ &           $-0.086^{}$ &           $-0.153^{}$ \\
                                        &                       &                       &  $\left(0.074\right)$ &   $\left(0.13\right)$ &  $\left(0.168\right)$ \\
Hourly wage                             &                       &                       &                       &            $0.003^{}$ &            $0.004^{}$ \\
                                        &                       &                       &                       &  $\left(0.006\right)$ &  $\left(0.006\right)$ \\
Share of business industry              &                       &                       &                       &                       &           $-0.192^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.228\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.452^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.185\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-1.106^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.396\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.124^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.222\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &           $-0.015^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.149\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.555^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.161\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $0.349^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.246\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.043^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.185\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.078^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.252\right)$ \\
Share of retail industry                &                       &                       &                       &                       &           $-0.187^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.174\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.254^{}$ \\
                                        &                       &                       &                       &                       &   $\left(0.18\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.189^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.226\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.02300 &               0.02300 &               0.02400 &               0.17400 \\
Adj. $R^{2}$                            &               0.00300 &               0.02200 &               0.01900 &               0.01700 &               0.13200 \\
Year                                    &                  1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year1990_age65_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &         $2.564^{***}$ &          $2.166^{**}$ &          $1.938^{**}$ &         $2.461^{***}$ &          $2.034^{**}$ \\
                                        &  $\left(0.788\right)$ &  $\left(0.846\right)$ &   $\left(0.86\right)$ &  $\left(0.867\right)$ &  $\left(0.948\right)$ \\
Share of females                        &                       &           $0.288^{*}$ &            $0.27^{*}$ &            $-0.21^{}$ &          $-0.454^{*}$ \\
                                        &                       &  $\left(0.155\right)$ &  $\left(0.156\right)$ &  $\left(0.199\right)$ &  $\left(0.236\right)$ \\
Share of graduates                      &                       &                       &            $0.253^{}$ &         $1.123^{***}$ &           $0.611^{*}$ \\
                                        &                       &                       &  $\left(0.162\right)$ &  $\left(0.272\right)$ &  $\left(0.335\right)$ \\
Hourly wage                             &                       &                       &                       &        $-0.044^{***}$ &           $-0.023^{}$ \\
                                        &                       &                       &                       &  $\left(0.014\right)$ &  $\left(0.014\right)$ \\
Share of business industry              &                       &                       &                       &                       &           $-0.189^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.485\right)$ \\
Share of construction industry          &                       &                       &                       &                       &        $-1.042^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.318\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &           $-0.204^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.552\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.298^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.424\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &         $-0.676^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.278\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-1.485^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.353\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &          $0.777^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.361\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.305^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.317\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.617^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.534\right)$ \\
Share of retail industry                &                       &                       &                       &                       &           $-0.073^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.297\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &        $-1.122^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.337\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.339^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.507\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.01200 &               0.02100 &               0.08600 &               0.22900 \\
Adj. $R^{2}$                            &               0.02500 &               0.03300 &               0.03900 &               0.10000 &               0.20800 \\
Year                                    &                  1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                   298 &                   298 &                   298 &                   298 &                   298 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year2020.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &          $0.662^{**}$ &          $0.889^{**}$ &          $0.845^{**}$ &           $0.688^{*}$ &         $1.048^{***}$ \\
                                        &  $\left(0.324\right)$ &  $\left(0.376\right)$ &  $\left(0.377\right)$ &  $\left(0.386\right)$ &    $\left(0.4\right)$ \\
Share of females                        &                       &           $-0.114^{}$ &          $-0.134^{*}$ &           $-0.017^{}$ &             $0.01^{}$ \\
                                        &                       &  $\left(0.074\right)$ &   $\left(0.08\right)$ &  $\left(0.093\right)$ &  $\left(0.101\right)$ \\
Share of graduates                      &                       &                       &            $0.066^{}$ &         $-0.168^{**}$ &         $-0.222^{**}$ \\
                                        &                       &                       &  $\left(0.055\right)$ &  $\left(0.082\right)$ &   $\left(0.09\right)$ \\
Hourly wage                             &                       &                       &                       &         $0.006^{***}$ &         $0.006^{***}$ \\
                                        &                       &                       &                       &  $\left(0.002\right)$ &  $\left(0.002\right)$ \\
Share of business industry              &                       &                       &                       &                       &            $0.141^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.156\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.269^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.121\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-1.087^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.328\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.142^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.146\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &            $0.074^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.107\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.561^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.135\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &           $-0.141^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.157\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.049^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.122\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &            $-0.16^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.159\right)$ \\
Share of retail industry                &                       &                       &                       &                       &        $-0.635^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.153\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.004^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.123\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.218^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.213\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.01000 &               0.01500 &               0.04700 &               0.29400 \\
Adj. $R^{2}$                            &               0.00900 &               0.01600 &               0.01700 &               0.04700 &               0.26400 \\
Year                                    &                  2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year2020_age50_64.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &            $0.236^{}$ &            $0.588^{}$ &            $0.566^{}$ &            $0.373^{}$ &          $0.837^{**}$ \\
                                        &  $\left(0.323\right)$ &  $\left(0.374\right)$ &  $\left(0.376\right)$ &  $\left(0.378\right)$ &  $\left(0.374\right)$ \\
Share of females                        &                       &         $-0.177^{**}$ &         $-0.187^{**}$ &           $-0.042^{}$ &            $0.052^{}$ \\
                                        &                       &  $\left(0.071\right)$ &  $\left(0.078\right)$ &   $\left(0.09\right)$ &  $\left(0.089\right)$ \\
Share of graduates                      &                       &                       &            $0.032^{}$ &        $-0.255^{***}$ &        $-0.264^{***}$ \\
                                        &                       &                       &  $\left(0.052\right)$ &  $\left(0.079\right)$ &  $\left(0.083\right)$ \\
Hourly wage                             &                       &                       &                       &         $0.008^{***}$ &         $0.006^{***}$ \\
                                        &                       &                       &                       &  $\left(0.002\right)$ &  $\left(0.002\right)$ \\
Share of business industry              &                       &                       &                       &                       &            $0.133^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.135\right)$ \\
Share of construction industry          &                       &                       &                       &                       &          $-0.182^{*}$ \\
                                        &                       &                       &                       &                       &  $\left(0.108\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-1.297^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.334\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.132^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.124\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &            $0.146^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.093\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.466^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.131\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $-0.21^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.149\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.079^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.105\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.093^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.132\right)$ \\
Share of retail industry                &                       &                       &                       &                       &        $-0.642^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.137\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &            $0.068^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.107\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.211^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.212\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.02500 &               0.02600 &               0.07800 &               0.38800 \\
Adj. $R^{2}$                            &              -0.00200 &               0.02000 &               0.01800 &               0.06700 &               0.35500 \\
Year                                    &                  2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year2020_age50_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &          $0.662^{**}$ &          $0.889^{**}$ &          $0.845^{**}$ &           $0.688^{*}$ &         $1.048^{***}$ \\
                                        &  $\left(0.324\right)$ &  $\left(0.376\right)$ &  $\left(0.377\right)$ &  $\left(0.386\right)$ &    $\left(0.4\right)$ \\
Share of females                        &                       &           $-0.114^{}$ &          $-0.134^{*}$ &           $-0.017^{}$ &             $0.01^{}$ \\
                                        &                       &  $\left(0.074\right)$ &   $\left(0.08\right)$ &  $\left(0.093\right)$ &  $\left(0.101\right)$ \\
Share of graduates                      &                       &                       &            $0.066^{}$ &         $-0.168^{**}$ &         $-0.222^{**}$ \\
                                        &                       &                       &  $\left(0.055\right)$ &  $\left(0.082\right)$ &   $\left(0.09\right)$ \\
Hourly wage                             &                       &                       &                       &         $0.006^{***}$ &         $0.006^{***}$ \\
                                        &                       &                       &                       &  $\left(0.002\right)$ &  $\left(0.002\right)$ \\
Share of business industry              &                       &                       &                       &                       &            $0.141^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.156\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.269^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.121\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-1.087^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.328\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.142^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.146\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &            $0.074^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.107\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.561^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.135\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &           $-0.141^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.157\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.049^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.122\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &            $-0.16^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.159\right)$ \\
Share of retail industry                &                       &                       &                       &                       &        $-0.635^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.153\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.004^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.123\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.218^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.213\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.01000 &               0.01500 &               0.04700 &               0.29400 \\
Adj. $R^{2}$                            &               0.00900 &               0.01600 &               0.01700 &               0.04700 &               0.26400 \\
Year                                    &                  2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_log_theta_on_maestas_index_year2020_age65_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &         $3.223^{***}$ &         $2.578^{***}$ &         $2.384^{***}$ &          $2.43^{***}$ &         $2.113^{***}$ \\
                                        &  $\left(0.563\right)$ &  $\left(0.624\right)$ &  $\left(0.617\right)$ &   $\left(0.64\right)$ &  $\left(0.701\right)$ \\
Share of females                        &                       &         $0.325^{***}$ &           $0.238^{*}$ &            $0.203^{}$ &           $-0.122^{}$ \\
                                        &                       &  $\left(0.121\right)$ &  $\left(0.128\right)$ &  $\left(0.153\right)$ &  $\left(0.196\right)$ \\
Share of graduates                      &                       &                       &         $0.289^{***}$ &          $0.358^{**}$ &            $0.103^{}$ \\
                                        &                       &                       &  $\left(0.102\right)$ &  $\left(0.171\right)$ &  $\left(0.186\right)$ \\
Hourly wage                             &                       &                       &                       &           $-0.002^{}$ &              $0.0^{}$ \\
                                        &                       &                       &                       &  $\left(0.005\right)$ &  $\left(0.004\right)$ \\
Share of business industry              &                       &                       &                       &                       &              $0.2^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.307\right)$ \\
Share of construction industry          &                       &                       &                       &                       &        $-0.895^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.229\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &           $-0.403^{}$ \\
                                        &                       &                       &                       &                       &   $\left(0.45\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.268^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.305\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &          $-0.403^{*}$ \\
                                        &                       &                       &                       &                       &  $\left(0.208\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-1.236^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.239\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $0.143^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.258\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.024^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.239\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &         $-0.729^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.358\right)$ \\
Share of retail industry                &                       &                       &                       &                       &         $-0.626^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.269\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &         $-0.492^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.246\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.294^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.338\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.02500 &               0.05200 &               0.05200 &               0.19900 \\
Adj. $R^{2}$                            &               0.08400 &               0.10500 &               0.12600 &               0.12300 &               0.22700 \\
Year                                    &                  2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year1990.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &          $0.144^{**}$ &           $0.18^{**}$ &          $0.184^{**}$ &          $0.179^{**}$ &          $0.225^{**}$ \\
                                        &  $\left(0.073\right)$ &   $\left(0.08\right)$ &  $\left(0.081\right)$ &  $\left(0.085\right)$ &  $\left(0.091\right)$ \\
Share of females                        &                       &          $-0.026^{*}$ &          $-0.026^{*}$ &           $-0.022^{}$ &          $-0.053^{*}$ \\
                                        &                       &  $\left(0.015\right)$ &  $\left(0.015\right)$ &  $\left(0.022\right)$ &  $\left(0.028\right)$ \\
Share of graduates                      &                       &                       &           $-0.004^{}$ &           $-0.012^{}$ &            $-0.04^{}$ \\
                                        &                       &                       &  $\left(0.014\right)$ &  $\left(0.026\right)$ &  $\left(0.029\right)$ \\
Hourly wage                             &                       &                       &                       &              $0.0^{}$ &            $0.001^{}$ \\
                                        &                       &                       &                       &  $\left(0.001\right)$ &  $\left(0.001\right)$ \\
Share of business industry              &                       &                       &                       &                       &           $-0.043^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.053\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.085^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.042\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-0.164^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.054\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.025^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.052\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &           $-0.017^{}$ \\
                                        &                       &                       &                       &                       &   $\left(0.04\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.109^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.041\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $0.085^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.064\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.002^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.002^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.065\right)$ \\
Share of retail industry                &                       &                       &                       &                       &           $-0.041^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.057^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.016^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.061\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.01200 &               0.01200 &               0.01300 &               0.15100 \\
Adj. $R^{2}$                            &               0.00700 &               0.01600 &               0.01300 &               0.01000 &               0.11200 \\
Year                                    &                  1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year1990_age50_64.tex <==
\begin{tabular}{llllll}
\toprule
{} &       Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &           $0.073^{}$ &           $0.117^{*}$ &           $0.126^{*}$ &             $0.11^{}$ &          $0.175^{**}$ \\
                                        &  $\left(0.06\right)$ &  $\left(0.064\right)$ &  $\left(0.065\right)$ &  $\left(0.067\right)$ &   $\left(0.07\right)$ \\
Share of females                        &                      &        $-0.032^{***}$ &        $-0.031^{***}$ &           $-0.016^{}$ &          $-0.038^{*}$ \\
                                        &                      &  $\left(0.011\right)$ &  $\left(0.011\right)$ &  $\left(0.016\right)$ &  $\left(0.021\right)$ \\
Share of graduates                      &                      &                       &            $-0.01^{}$ &          $-0.037^{*}$ &         $-0.045^{**}$ \\
                                        &                      &                       &   $\left(0.01\right)$ &  $\left(0.021\right)$ &  $\left(0.022\right)$ \\
Hourly wage                             &                      &                       &                       &            $0.001^{}$ &            $0.001^{}$ \\
                                        &                      &                       &                       &  $\left(0.001\right)$ &  $\left(0.001\right)$ \\
Share of business industry              &                      &                       &                       &                       &           $-0.036^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.035\right)$ \\
Share of construction industry          &                      &                       &                       &                       &          $-0.051^{*}$ \\
                                        &                      &                       &                       &                       &  $\left(0.028\right)$ \\
Share of entertainment industry         &                      &                       &                       &                       &        $-0.152^{***}$ \\
                                        &                      &                       &                       &                       &  $\left(0.035\right)$ \\
Share of finance industry               &                      &                       &                       &                       &           $-0.014^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.036\right)$ \\
Share of manufacturing industry         &                      &                       &                       &                       &             $0.01^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.026\right)$ \\
Share of mining industry                &                      &                       &                       &                       &        $-0.069^{***}$ \\
                                        &                      &                       &                       &                       &  $\left(0.027\right)$ \\
Share of personal services industry     &                      &                       &                       &                       &            $0.059^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.045\right)$ \\
Share of professional services industry &                      &                       &                       &                       &            $0.004^{}$ \\
                                        &                      &                       &                       &                       &   $\left(0.03\right)$ \\
Share of public administraion industry  &                      &                       &                       &                       &            $0.001^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.041\right)$ \\
Share of retail industry                &                      &                       &                       &                       &           $-0.033^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.028\right)$ \\
Share of transportaion industry         &                      &                       &                       &                       &           $-0.024^{}$ \\
                                        &                      &                       &                       &                       &   $\left(0.03\right)$ \\
Share of wholesale industry             &                      &                       &                       &                       &             $0.02^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.038\right)$ \\
Partial $R^{2}$ of AFI                  &              0.00000 &               0.02900 &               0.03200 &               0.04500 &               0.19800 \\
Adj. $R^{2}$                            &              0.00100 &               0.02700 &               0.02700 &               0.03600 &               0.15700 \\
Year                                    &                 1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                  299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year1990_age50_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &          $0.144^{**}$ &           $0.18^{**}$ &          $0.184^{**}$ &          $0.179^{**}$ &          $0.225^{**}$ \\
                                        &  $\left(0.073\right)$ &   $\left(0.08\right)$ &  $\left(0.081\right)$ &  $\left(0.085\right)$ &  $\left(0.091\right)$ \\
Share of females                        &                       &          $-0.026^{*}$ &          $-0.026^{*}$ &           $-0.022^{}$ &          $-0.053^{*}$ \\
                                        &                       &  $\left(0.015\right)$ &  $\left(0.015\right)$ &  $\left(0.022\right)$ &  $\left(0.028\right)$ \\
Share of graduates                      &                       &                       &           $-0.004^{}$ &           $-0.012^{}$ &            $-0.04^{}$ \\
                                        &                       &                       &  $\left(0.014\right)$ &  $\left(0.026\right)$ &  $\left(0.029\right)$ \\
Hourly wage                             &                       &                       &                       &              $0.0^{}$ &            $0.001^{}$ \\
                                        &                       &                       &                       &  $\left(0.001\right)$ &  $\left(0.001\right)$ \\
Share of business industry              &                       &                       &                       &                       &           $-0.043^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.053\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.085^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.042\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-0.164^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.054\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.025^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.052\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &           $-0.017^{}$ \\
                                        &                       &                       &                       &                       &   $\left(0.04\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.109^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.041\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $0.085^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.064\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.002^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.002^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.065\right)$ \\
Share of retail industry                &                       &                       &                       &                       &           $-0.041^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.057^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.016^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.061\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.01200 &               0.01200 &               0.01300 &               0.15100 \\
Adj. $R^{2}$                            &               0.00700 &               0.01600 &               0.01300 &               0.01000 &               0.11200 \\
Year                                    &                  1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year1990_age65_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &         $0.069^{***}$ &          $0.062^{**}$ &          $0.056^{**}$ &          $0.068^{**}$ &             $0.05^{}$ \\
                                        &  $\left(0.023\right)$ &  $\left(0.026\right)$ &  $\left(0.026\right)$ &  $\left(0.027\right)$ &  $\left(0.031\right)$ \\
Share of females                        &                       &            $0.005^{}$ &            $0.005^{}$ &           $-0.006^{}$ &           $-0.015^{}$ \\
                                        &                       &  $\left(0.006\right)$ &  $\left(0.006\right)$ &  $\left(0.008\right)$ &   $\left(0.01\right)$ \\
Share of graduates                      &                       &                       &            $0.006^{}$ &         $0.026^{***}$ &            $0.006^{}$ \\
                                        &                       &                       &  $\left(0.005\right)$ &  $\left(0.009\right)$ &   $\left(0.01\right)$ \\
Hourly wage                             &                       &                       &                       &         $-0.001^{**}$ &             $-0.0^{}$ \\
                                        &                       &                       &                       &    $\left(0.0\right)$ &    $\left(0.0\right)$ \\
Share of business industry              &                       &                       &                       &                       &           $-0.007^{}$ \\
                                        &                       &                       &                       &                       &   $\left(0.02\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.034^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.015\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &           $-0.012^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.021\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.012^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.018\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &          $-0.027^{*}$ \\
                                        &                       &                       &                       &                       &  $\left(0.015\right)$ \\
Share of mining industry                &                       &                       &                       &                       &         $-0.039^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.016\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &            $0.026^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.021\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.006^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.016\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.004^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.026\right)$ \\
Share of retail industry                &                       &                       &                       &                       &           $-0.008^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.016\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &         $-0.033^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.016\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &           $-0.004^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.025\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.00400 &               0.00900 &               0.04200 &               0.17300 \\
Adj. $R^{2}$                            &               0.01700 &               0.01700 &               0.01900 &               0.04800 &               0.14300 \\
Year                                    &                  1990 &                  1990 &                  1990 &                  1990 &                  1990 \\
N                                       &                   298 &                   298 &                   298 &                   298 &                   298 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year2020.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &          $0.205^{**}$ &          $0.254^{**}$ &          $0.247^{**}$ &            $0.19^{*}$ &          $0.282^{**}$ \\
                                        &  $\left(0.101\right)$ &  $\left(0.112\right)$ &  $\left(0.112\right)$ &  $\left(0.113\right)$ &  $\left(0.122\right)$ \\
Share of females                        &                       &           $-0.025^{}$ &           $-0.028^{}$ &            $0.015^{}$ &            $0.016^{}$ \\
                                        &                       &   $\left(0.02\right)$ &  $\left(0.021\right)$ &  $\left(0.025\right)$ &  $\left(0.034\right)$ \\
Share of graduates                      &                       &                       &            $0.011^{}$ &        $-0.075^{***}$ &        $-0.095^{***}$ \\
                                        &                       &                       &  $\left(0.017\right)$ &  $\left(0.026\right)$ &  $\left(0.027\right)$ \\
Hourly wage                             &                       &                       &                       &         $0.002^{***}$ &         $0.002^{***}$ \\
                                        &                       &                       &                       &  $\left(0.001\right)$ &  $\left(0.001\right)$ \\
Share of business industry              &                       &                       &                       &                       &            $0.035^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.056\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.092^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.043\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-0.286^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.073\right)$ \\
Share of finance industry               &                       &                       &                       &                       &            $-0.05^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.054\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &            $0.013^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.041\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.174^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &           $-0.053^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.054\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.013^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.045\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.053^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.057\right)$ \\
Share of retail industry                &                       &                       &                       &                       &        $-0.173^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.046\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.005^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.047\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.023^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.063\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.00600 &               0.00700 &               0.05700 &               0.26800 \\
Adj. $R^{2}$                            &               0.01100 &               0.01300 &               0.01100 &               0.05700 &               0.23800 \\
Year                                    &                  2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year2020_age50_64.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &            $0.062^{}$ &             $0.14^{}$ &            $0.142^{}$ &            $0.085^{}$ &          $0.188^{**}$ \\
                                        &  $\left(0.083\right)$ &  $\left(0.092\right)$ &  $\left(0.092\right)$ &  $\left(0.091\right)$ &  $\left(0.094\right)$ \\
Share of females                        &                       &         $-0.039^{**}$ &         $-0.038^{**}$ &            $0.004^{}$ &            $0.025^{}$ \\
                                        &                       &  $\left(0.016\right)$ &  $\left(0.017\right)$ &   $\left(0.02\right)$ &  $\left(0.025\right)$ \\
Share of graduates                      &                       &                       &           $-0.003^{}$ &        $-0.088^{***}$ &        $-0.093^{***}$ \\
                                        &                       &                       &  $\left(0.013\right)$ &  $\left(0.021\right)$ &  $\left(0.021\right)$ \\
Hourly wage                             &                       &                       &                       &         $0.002^{***}$ &         $0.002^{***}$ \\
                                        &                       &                       &                       &    $\left(0.0\right)$ &    $\left(0.0\right)$ \\
Share of business industry              &                       &                       &                       &                       &            $0.027^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.038\right)$ \\
Share of construction industry          &                       &                       &                       &                       &          $-0.054^{*}$ \\
                                        &                       &                       &                       &                       &   $\left(0.03\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-0.267^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.057\right)$ \\
Share of finance industry               &                       &                       &                       &                       &           $-0.038^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.036\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &            $0.038^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.028\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.122^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.033\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &           $-0.058^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.038\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.018^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.031\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.026^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.038\right)$ \\
Share of retail industry                &                       &                       &                       &                       &        $-0.146^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.032\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &            $0.022^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.033\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.023^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.048\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.02100 &               0.02100 &               0.09500 &               0.37200 \\
Adj. $R^{2}$                            &              -0.00100 &               0.01600 &               0.01300 &               0.08500 &               0.33800 \\
Year                                    &                  2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year2020_age50_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &        Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &          $0.205^{**}$ &          $0.254^{**}$ &          $0.247^{**}$ &            $0.19^{*}$ &          $0.282^{**}$ \\
                                        &  $\left(0.101\right)$ &  $\left(0.112\right)$ &  $\left(0.112\right)$ &  $\left(0.113\right)$ &  $\left(0.122\right)$ \\
Share of females                        &                       &           $-0.025^{}$ &           $-0.028^{}$ &            $0.015^{}$ &            $0.016^{}$ \\
                                        &                       &   $\left(0.02\right)$ &  $\left(0.021\right)$ &  $\left(0.025\right)$ &  $\left(0.034\right)$ \\
Share of graduates                      &                       &                       &            $0.011^{}$ &        $-0.075^{***}$ &        $-0.095^{***}$ \\
                                        &                       &                       &  $\left(0.017\right)$ &  $\left(0.026\right)$ &  $\left(0.027\right)$ \\
Hourly wage                             &                       &                       &                       &         $0.002^{***}$ &         $0.002^{***}$ \\
                                        &                       &                       &                       &  $\left(0.001\right)$ &  $\left(0.001\right)$ \\
Share of business industry              &                       &                       &                       &                       &            $0.035^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.056\right)$ \\
Share of construction industry          &                       &                       &                       &                       &         $-0.092^{**}$ \\
                                        &                       &                       &                       &                       &  $\left(0.043\right)$ \\
Share of entertainment industry         &                       &                       &                       &                       &        $-0.286^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.073\right)$ \\
Share of finance industry               &                       &                       &                       &                       &            $-0.05^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.054\right)$ \\
Share of manufacturing industry         &                       &                       &                       &                       &            $0.013^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.041\right)$ \\
Share of mining industry                &                       &                       &                       &                       &        $-0.174^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.044\right)$ \\
Share of personal services industry     &                       &                       &                       &                       &           $-0.053^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.054\right)$ \\
Share of professional services industry &                       &                       &                       &                       &           $-0.013^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.045\right)$ \\
Share of public administraion industry  &                       &                       &                       &                       &           $-0.053^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.057\right)$ \\
Share of retail industry                &                       &                       &                       &                       &        $-0.173^{***}$ \\
                                        &                       &                       &                       &                       &  $\left(0.046\right)$ \\
Share of transportaion industry         &                       &                       &                       &                       &           $-0.005^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.047\right)$ \\
Share of wholesale industry             &                       &                       &                       &                       &            $0.023^{}$ \\
                                        &                       &                       &                       &                       &  $\left(0.063\right)$ \\
Partial $R^{2}$ of AFI                  &               0.00000 &               0.00600 &               0.00700 &               0.05700 &               0.26800 \\
Adj. $R^{2}$                            &               0.01100 &               0.01300 &               0.01100 &               0.05700 &               0.23800 \\
Year                                    &                  2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                   299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}


==> tables/regression_results_of_theta_on_maestas_index_year2020_age65_74.tex <==
\begin{tabular}{llllll}
\toprule
{} &       Regression \#1 &        Regression \#2 &        Regression \#3 &        Regression \#4 &        Regression \#5 \\
\midrule
AFI                                     &        $0.143^{***}$ &         $0.114^{***}$ &         $0.105^{***}$ &         $0.105^{***}$ &          $0.093^{**}$ \\
                                        &  $\left(0.03\right)$ &  $\left(0.035\right)$ &  $\left(0.034\right)$ &  $\left(0.036\right)$ &   $\left(0.04\right)$ \\
Share of females                        &                      &          $0.014^{**}$ &             $0.01^{}$ &             $0.01^{}$ &           $-0.009^{}$ \\
                                        &                      &  $\left(0.006\right)$ &  $\left(0.007\right)$ &  $\left(0.009\right)$ &  $\left(0.013\right)$ \\
Share of graduates                      &                      &                       &          $0.014^{**}$ &            $0.013^{}$ &           $-0.002^{}$ \\
                                        &                      &                       &  $\left(0.006\right)$ &  $\left(0.011\right)$ &  $\left(0.011\right)$ \\
Hourly wage                             &                      &                       &                       &              $0.0^{}$ &              $0.0^{}$ \\
                                        &                      &                       &                       &    $\left(0.0\right)$ &    $\left(0.0\right)$ \\
Share of business industry              &                      &                       &                       &                       &            $0.008^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.021\right)$ \\
Share of construction industry          &                      &                       &                       &                       &         $-0.038^{**}$ \\
                                        &                      &                       &                       &                       &  $\left(0.016\right)$ \\
Share of entertainment industry         &                      &                       &                       &                       &           $-0.019^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.027\right)$ \\
Share of finance industry               &                      &                       &                       &                       &           $-0.012^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.021\right)$ \\
Share of manufacturing industry         &                      &                       &                       &                       &           $-0.025^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.016\right)$ \\
Share of mining industry                &                      &                       &                       &                       &        $-0.052^{***}$ \\
                                        &                      &                       &                       &                       &  $\left(0.016\right)$ \\
Share of personal services industry     &                      &                       &                       &                       &            $0.004^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.019\right)$ \\
Share of professional services industry &                      &                       &                       &                       &            $0.004^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.018\right)$ \\
Share of public administraion industry  &                      &                       &                       &                       &           $-0.027^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.023\right)$ \\
Share of retail industry                &                      &                       &                       &                       &           $-0.026^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.017\right)$ \\
Share of transportaion industry         &                      &                       &                       &                       &           $-0.027^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.017\right)$ \\
Share of wholesale industry             &                      &                       &                       &                       &              $0.0^{}$ \\
                                        &                      &                       &                       &                       &  $\left(0.024\right)$ \\
Partial $R^{2}$ of AFI                  &              0.00000 &               0.01600 &               0.03400 &               0.03400 &               0.12900 \\
Adj. $R^{2}$                            &              0.05400 &               0.06500 &               0.08000 &               0.07700 &               0.13100 \\
Year                                    &                 2020 &                  2020 &                  2020 &                  2020 &                  2020 \\
N                                       &                  299 &                   299 &                   299 &                   299 &                   299 \\
\bottomrule
\end{tabular}

